Deep Depth from Defocus: how can defocus blur improve 3D estimation using dense neural networks?

Depth estimation is of critical interest for scene understanding and accurate 3D reconstruction. Most recent approaches in depth estimation with deep learning exploit geometrical structures of standard sharp images to predict corresponding depth maps. However, cameras can also produce images with defocus blur depending on the depth of the objects and camera settings. Hence, these features may represent an important hint for learning to predict depth. In this paper, we propose a full system for single-image depth prediction in the wild using depth-from-defocus and neural networks. We carry out thorough experiments to test deep convolutional networks on real and simulated defocused images using a realistic model of blur variation with respect to depth. We also investigate the influence of blur on depth prediction observing model uncertainty with a Bayesian neural network approach. From these studies, we show that out-of-focus blur greatly improves the depth-prediction network performances. Furthermore, we transfer the ability learned on a synthetic, indoor dataset to real, indoor and outdoor images. For this purpose, we present a new dataset containing real all-focus and defocused images from a Digital Single-Lens Reflex (DSLR) camera, paired with ground truth depth maps obtained with an active 3D sensor for indoor scenes. The proposed approach is successfully validated on both this new dataset and standard ones as NYUv2 or Depth-in-the-Wild. Code and new datasets are available at https://github.com/marcelampc/d3net_depth_estimation

==> images/dfd_outdoor_prediction_2.pdf_tex <==
%% Creator: Inkscape inkscape 0.48.4, www.inkscape.org
%% PDF/EPS/PS + LaTeX output extension by Johan Engelen, 2010
%% Accompanies image file 'dfd_outdoor_prediction_2.pdf' (pdf, eps, ps)
%%
%% To include the image in your LaTeX document, write
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics{<filename>.pdf}
%% To scale the image, write
%%   \def\svgwidth{<desired width>}
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics[width=<desired width>]{<filename>.pdf}
%%
%% Images with a different path to the parent latex file can
%% be accessed with the `import' package (which may need to be
%% installed) using
%%   \usepackage{import}
%% in the preamble, and then including the image with
%%   \import{<path to file>}{<filename>.pdf_tex}
%% Alternatively, one can specify
%%   \graphicspath{{<path to file>/}}
%% 
%% For more information, please see info/svg-inkscape on CTAN:
%%   http://tug.ctan.org/tex-archive/info/svg-inkscape
%%
\begingroup%
  \makeatletter%
  \providecommand\color[2][]{%
    \errmessage{(Inkscape) Color is used for the text in Inkscape, but the package 'color.sty' is not loaded}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\transparent[1]{%
    \errmessage{(Inkscape) Transparency is used (non-zero) for the text in Inkscape, but the package 'transparent.sty' is not loaded}%
    \renewcommand\transparent[1]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \ifx\svgwidth\undefined%
    \setlength{\unitlength}{4527.42880063bp}%
    \ifx\svgscale\undefined%
      \relax%
    \else%
      \setlength{\unitlength}{\unitlength * \real{\svgscale}}%
    \fi%
  \else%
    \setlength{\unitlength}{\svgwidth}%
  \fi%
  \global\let\svgwidth\undefined%
  \global\let\svgscale\undefined%
  \makeatother%
  \begin{picture}(1,0.33587278)%
    \put(0,0){\includegraphics[width=\unitlength]{dfd_outdoor_prediction_2.pdf}}%
    \put(0.99117618,0.00077023){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{\tiny{0m}}}}%
    \put(0.99115021,0.04665442){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{\tiny{2}}}}%
    \put(0.99123679,0.0946531){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{\tiny{4}}}}%
    \put(0.99116233,0.14121896){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{\tiny{6}}}}%
    \put(0.99116923,0.18850247){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{\tiny{8}}}}%
    \put(0.99102032,0.23542898){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{\tiny{10}}}}%
    \put(0.35441584,0.30263069){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.11209468\unitlength}\centering Zhuo~\cite{Zhuo11}\\ N=2.8 \\ \end{minipage}}}%
    \put(0.23681714,0.33767078){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.11209468\unitlength}\centering D3-Net\\ N=8\\ (resize) \\ \end{minipage}}}%
    \put(0.11881826,0.30264277){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.11209468\unitlength}\centering D3-Net\\ N=2.8 \\ \end{minipage}}}%
    \put(0.0008004,0.30264277){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.11209468\unitlength}\centering RGB\end{minipage}}}%
  \end{picture}%
\endgroup%


==> images/dfd_prediction.pdf_tex <==
%% Creator: Inkscape inkscape 0.91, www.inkscape.org
%% PDF/EPS/PS + LaTeX output extension by Johan Engelen, 2010
%% Accompanies image file 'dfd_prediction.pdf' (pdf, eps, ps)
%%
%% To include the image in your LaTeX document, write
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics{<filename>.pdf}
%% To scale the image, write
%%   \def\svgwidth{<desired width>}
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics[width=<desired width>]{<filename>.pdf}
%%
%% Images with a different path to the parent latex file can
%% be accessed with the `import' package (which may need to be
%% installed) using
%%   \usepackage{import}
%% in the preamble, and then including the image with
%%   \import{<path to file>}{<filename>.pdf_tex}
%% Alternatively, one can specify
%%   \graphicspath{{<path to file>/}}
%% 
%% For more information, please see info/svg-inkscape on CTAN:
%%   http://tug.ctan.org/tex-archive/info/svg-inkscape
%%
\begingroup%
  \makeatletter%
  \providecommand\color[2][]{%
    \errmessage{(Inkscape) Color is used for the text in Inkscape, but the package 'color.sty' is not loaded}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\transparent[1]{%
    \errmessage{(Inkscape) Transparency is used (non-zero) for the text in Inkscape, but the package 'transparent.sty' is not loaded}%
    \renewcommand\transparent[1]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \ifx\svgwidth\undefined%
    \setlength{\unitlength}{2790.79473469bp}%
    \ifx\svgscale\undefined%
      \relax%
    \else%
      \setlength{\unitlength}{\unitlength * \real{\svgscale}}%
    \fi%
  \else%
    \setlength{\unitlength}{\svgwidth}%
  \fi%
  \global\let\svgwidth\undefined%
  \global\let\svgscale\undefined%
  \makeatother%
  \begin{picture}(1,0.60236696)%
    \put(0.86216645,0.56148727){\color[rgb]{0,0,0}\makebox(0,0)[b]{\smash{N=8 (resize)}}}%
    \put(0.66979318,0.56091339){\color[rgb]{0,0,0}\makebox(0,0)[b]{\smash{N=8}}}%
    \put(0.28721771,0.56081261){\color[rgb]{0,0,0}\makebox(0,0)[b]{\smash{Truth}}}%
    \put(0.09530992,0.56081261){\color[rgb]{0,0,0}\makebox(0,0)[b]{\smash{all-in-focus}}}%
    \put(0.47833607,0.56091339){\color[rgb]{0,0,0}\makebox(0,0)[b]{\smash{DFD N=2.8}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=1]{dfd_prediction.pdf}}%
    \put(0.09530992,0.59375606){\color[rgb]{0,0,0}\makebox(0,0)[b]{\smash{RGB}}}%
    \put(0.47833607,0.59375606){\color[rgb]{0,0,0}\makebox(0,0)[b]{\smash{DSLR}}}%
    \put(0.66956643,0.59375606){\color[rgb]{0,0,0}\makebox(0,0)[b]{\smash{DSLR}}}%
    \put(0.86183892,0.59375606){\color[rgb]{0,0,0}\makebox(0,0)[b]{\smash{DSLR}}}%
    \put(0.28721771,0.59365528){\color[rgb]{0,0,0}\makebox(0,0)[b]{\smash{Ground}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=2]{dfd_prediction.pdf}}%
    \put(0.98568536,0.13870024){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{\tiny{0m}}}}%
    \put(0.98564323,0.21583043){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{\tiny{2}}}}%
    \put(0.98578369,0.29651502){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{\tiny{4}}}}%
    \put(0.9856629,0.37479109){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{\tiny{6}}}}%
    \put(0.98567409,0.4542735){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{\tiny{8}}}}%
    \put(0.98543251,0.53315581){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{\tiny{10}}}}%
  \end{picture}%
\endgroup%


==> images/diw_results.pdf_tex <==
%% Creator: Inkscape inkscape 0.48.4, www.inkscape.org
%% PDF/EPS/PS + LaTeX output extension by Johan Engelen, 2010
%% Accompanies image file 'diw_results.pdf' (pdf, eps, ps)
%%
%% To include the image in your LaTeX document, write
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics{<filename>.pdf}
%% To scale the image, write
%%   \def\svgwidth{<desired width>}
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics[width=<desired width>]{<filename>.pdf}
%%
%% Images with a different path to the parent latex file can
%% be accessed with the `import' package (which may need to be
%% installed) using
%%   \usepackage{import}
%% in the preamble, and then including the image with
%%   \import{<path to file>}{<filename>.pdf_tex}
%% Alternatively, one can specify
%%   \graphicspath{{<path to file>/}}
%% 
%% For more information, please see info/svg-inkscape on CTAN:
%%   http://tug.ctan.org/tex-archive/info/svg-inkscape
%%
\begingroup%
  \makeatletter%
  \providecommand\color[2][]{%
    \errmessage{(Inkscape) Color is used for the text in Inkscape, but the package 'color.sty' is not loaded}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\transparent[1]{%
    \errmessage{(Inkscape) Transparency is used (non-zero) for the text in Inkscape, but the package 'transparent.sty' is not loaded}%
    \renewcommand\transparent[1]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \ifx\svgwidth\undefined%
    \setlength{\unitlength}{2103.41762695bp}%
    \ifx\svgscale\undefined%
      \relax%
    \else%
      \setlength{\unitlength}{\unitlength * \real{\svgscale}}%
    \fi%
  \else%
    \setlength{\unitlength}{\svgwidth}%
  \fi%
  \global\let\svgwidth\undefined%
  \global\let\svgscale\undefined%
  \makeatother%
  \begin{picture}(1,0.21953973)%
    \put(0,0){\includegraphics[width=\unitlength]{diw_results.pdf}}%
    \put(0.0608364,0.21224668){\color[rgb]{0,0,0}\makebox(0,0)[b]{\smash{RGB}}}%
    \put(0.18356382,0.21224668){\color[rgb]{0,0,0}\makebox(0,0)[b]{\smash{Prediction}}}%
  \end{picture}%
\endgroup%


==> images/nyu_blur_comparison.pdf_tex <==
%% Creator: Inkscape inkscape 0.48.4, www.inkscape.org
%% PDF/EPS/PS + LaTeX output extension by Johan Engelen, 2010
%% Accompanies image file 'nyu_blur_comparison.pdf' (pdf, eps, ps)
%%
%% To include the image in your LaTeX document, write
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics{<filename>.pdf}
%% To scale the image, write
%%   \def\svgwidth{<desired width>}
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics[width=<desired width>]{<filename>.pdf}
%%
%% Images with a different path to the parent latex file can
%% be accessed with the `import' package (which may need to be
%% installed) using
%%   \usepackage{import}
%% in the preamble, and then including the image with
%%   \import{<path to file>}{<filename>.pdf_tex}
%% Alternatively, one can specify
%%   \graphicspath{{<path to file>/}}
%% 
%% For more information, please see info/svg-inkscape on CTAN:
%%   http://tug.ctan.org/tex-archive/info/svg-inkscape
%%
\begingroup%
  \makeatletter%
  \providecommand\color[2][]{%
    \errmessage{(Inkscape) Color is used for the text in Inkscape, but the package 'color.sty' is not loaded}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\transparent[1]{%
    \errmessage{(Inkscape) Transparency is used (non-zero) for the text in Inkscape, but the package 'transparent.sty' is not loaded}%
    \renewcommand\transparent[1]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \ifx\svgwidth\undefined%
    \setlength{\unitlength}{571.90713746bp}%
    \ifx\svgscale\undefined%
      \relax%
    \else%
      \setlength{\unitlength}{\unitlength * \real{\svgscale}}%
    \fi%
  \else%
    \setlength{\unitlength}{\svgwidth}%
  \fi%
  \global\let\svgwidth\undefined%
  \global\let\svgscale\undefined%
  \makeatother%
  \begin{picture}(1,0.2329954)%
    \put(0,0){\includegraphics[width=\unitlength]{nyu_blur_comparison.pdf}}%
    \put(0.26686124,0.20594466){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.18600955\unitlength}\centering Ground truth\end{minipage}}}%
    \put(0.51550761,0.20594466){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.18600955\unitlength}\centering Zhuo~\cite{Zhuo11} \end{minipage}}}%
    \put(0.76415398,0.20594466){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.18600955\unitlength}\centering D3-Net\end{minipage}}}%
    \put(0.0186063,0.20806421){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.18600955\unitlength}\centering focus at 2m\end{minipage}}}%
    \put(0.0186063,0.23703133){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.18600955\unitlength}\centering RGB\end{minipage}}}%
    \put(0.99389257,0.00241795){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{\tiny{0m}}}}%
    \put(0.99387459,0.03532603){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{\tiny{2}}}}%
    \put(0.99393452,0.06975062){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{\tiny{4}}}}%
    \put(0.99388298,0.1031476){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{\tiny{6}}}}%
    \put(0.99388776,0.13705927){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{\tiny{8}}}}%
    \put(0.99378469,0.1707149){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{\tiny{10}}}}%
  \end{picture}%
\endgroup%


==> images/nyu_prediction.pdf_tex <==
%% Creator: Inkscape inkscape 0.48.4, www.inkscape.org
%% PDF/EPS/PS + LaTeX output extension by Johan Engelen, 2010
%% Accompanies image file 'nyu_prediction.pdf' (pdf, eps, ps)
%%
%% To include the image in your LaTeX document, write
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics{<filename>.pdf}
%% To scale the image, write
%%   \def\svgwidth{<desired width>}
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics[width=<desired width>]{<filename>.pdf}
%%
%% Images with a different path to the parent latex file can
%% be accessed with the `import' package (which may need to be
%% installed) using
%%   \usepackage{import}
%% in the preamble, and then including the image with
%%   \import{<path to file>}{<filename>.pdf_tex}
%% Alternatively, one can specify
%%   \graphicspath{{<path to file>/}}
%% 
%% For more information, please see info/svg-inkscape on CTAN:
%%   http://tug.ctan.org/tex-archive/info/svg-inkscape
%%
\begingroup%
  \makeatletter%
  \providecommand\color[2][]{%
    \errmessage{(Inkscape) Color is used for the text in Inkscape, but the package 'color.sty' is not loaded}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\transparent[1]{%
    \errmessage{(Inkscape) Transparency is used (non-zero) for the text in Inkscape, but the package 'transparent.sty' is not loaded}%
    \renewcommand\transparent[1]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \ifx\svgwidth\undefined%
    \setlength{\unitlength}{289.02749309bp}%
    \ifx\svgscale\undefined%
      \relax%
    \else%
      \setlength{\unitlength}{\unitlength * \real{\svgscale}}%
    \fi%
  \else%
    \setlength{\unitlength}{\svgwidth}%
  \fi%
  \global\let\svgwidth\undefined%
  \global\let\svgscale\undefined%
  \makeatother%
  \begin{picture}(1,0.61290868)%
    \put(0,0){\includegraphics[width=\unitlength]{nyu_prediction.pdf}}%
    \put(0.88036117,0.6018912){\color[rgb]{0,0,0}\makebox(0,0)[b]{\smash{D3-Net}}}%
    \put(0.68282935,0.6018912){\color[rgb]{0,0,0}\makebox(0,0)[b]{\smash{D3-Net}}}%
    \put(0.28834186,0.5739961){\color[rgb]{0,0,0}\makebox(0,0)[b]{\smash{Truth}}}%
    \put(0.09023307,0.5739961){\color[rgb]{0,0,0}\makebox(0,0)[b]{\smash{all-in-focus}}}%
    \put(0.48529724,0.5739961){\color[rgb]{0,0,0}\makebox(0,0)[b]{\smash{All-in-focus}}}%
    \put(0.09023307,0.6018912){\color[rgb]{0,0,0}\makebox(0,0)[b]{\smash{RGB}}}%
    \put(0.28834186,0.6017623){\color[rgb]{0,0,0}\makebox(0,0)[b]{\smash{Ground}}}%
    \put(0.68262721,0.5738922){\color[rgb]{0,0,0}\makebox(0,0)[b]{\smash{focus at 2m}}}%
    \put(0.87983729,0.5739961){\color[rgb]{0,0,0}\makebox(0,0)[b]{\smash{focus at 8m}}}%
    \put(0.99008365,0.2820419){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{\tiny{0m}}}}%
    \put(0.99005447,0.3354732){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{\tiny{2}}}}%
    \put(0.99015177,0.39136679){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{\tiny{4}}}}%
    \put(0.99006809,0.44559189){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{\tiny{6}}}}%
    \put(0.99007585,0.50065267){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{\tiny{8}}}}%
    \put(0.98990849,0.55529774){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{\tiny{10}}}}%
  \end{picture}%
\endgroup%


==> images/nyuv2_blur_extracts.pdf_tex <==
%% Creator: Inkscape inkscape 0.91, www.inkscape.org
%% PDF/EPS/PS + LaTeX output extension by Johan Engelen, 2010
%% Accompanies image file 'nyuv2_blur_extracts.pdf' (pdf, eps, ps)
%%
%% To include the image in your LaTeX document, write
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics{<filename>.pdf}
%% To scale the image, write
%%   \def\svgwidth{<desired width>}
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics[width=<desired width>]{<filename>.pdf}
%%
%% Images with a different path to the parent latex file can
%% be accessed with the `import' package (which may need to be
%% installed) using
%%   \usepackage{import}
%% in the preamble, and then including the image with
%%   \import{<path to file>}{<filename>.pdf_tex}
%% Alternatively, one can specify
%%   \graphicspath{{<path to file>/}}
%% 
%% For more information, please see info/svg-inkscape on CTAN:
%%   http://tug.ctan.org/tex-archive/info/svg-inkscape
%%
\begingroup%
  \makeatletter%
  \providecommand\color[2][]{%
    \errmessage{(Inkscape) Color is used for the text in Inkscape, but the package 'color.sty' is not loaded}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\transparent[1]{%
    \errmessage{(Inkscape) Transparency is used (non-zero) for the text in Inkscape, but the package 'transparent.sty' is not loaded}%
    \renewcommand\transparent[1]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \ifx\svgwidth\undefined%
    \setlength{\unitlength}{3552.946bp}%
    \ifx\svgscale\undefined%
      \relax%
    \else%
      \setlength{\unitlength}{\unitlength * \real{\svgscale}}%
    \fi%
  \else%
    \setlength{\unitlength}{\svgwidth}%
  \fi%
  \global\let\svgwidth\undefined%
  \global\let\svgscale\undefined%
  \makeatother%
  \begin{picture}(1,0.16955788)%
    \put(0,0){\includegraphics[width=\unitlength,page=1]{nyuv2_blur_extracts.pdf}}%
  \end{picture}%
\endgroup%


==> images/nyuv2_uncertainty.pdf_tex <==
%% Creator: Inkscape inkscape 0.48.4, www.inkscape.org
%% PDF/EPS/PS + LaTeX output extension by Johan Engelen, 2010
%% Accompanies image file 'nyuv2_uncertainty.pdf' (pdf, eps, ps)
%%
%% To include the image in your LaTeX document, write
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics{<filename>.pdf}
%% To scale the image, write
%%   \def\svgwidth{<desired width>}
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics[width=<desired width>]{<filename>.pdf}
%%
%% Images with a different path to the parent latex file can
%% be accessed with the `import' package (which may need to be
%% installed) using
%%   \usepackage{import}
%% in the preamble, and then including the image with
%%   \import{<path to file>}{<filename>.pdf_tex}
%% Alternatively, one can specify
%%   \graphicspath{{<path to file>/}}
%% 
%% For more information, please see info/svg-inkscape on CTAN:
%%   http://tug.ctan.org/tex-archive/info/svg-inkscape
%%
\begingroup%
  \makeatletter%
  \providecommand\color[2][]{%
    \errmessage{(Inkscape) Color is used for the text in Inkscape, but the package 'color.sty' is not loaded}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\transparent[1]{%
    \errmessage{(Inkscape) Transparency is used (non-zero) for the text in Inkscape, but the package 'transparent.sty' is not loaded}%
    \renewcommand\transparent[1]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \ifx\svgwidth\undefined%
    \setlength{\unitlength}{3129.68810406bp}%
    \ifx\svgscale\undefined%
      \relax%
    \else%
      \setlength{\unitlength}{\unitlength * \real{\svgscale}}%
    \fi%
  \else%
    \setlength{\unitlength}{\svgwidth}%
  \fi%
  \global\let\svgwidth\undefined%
  \global\let\svgscale\undefined%
  \makeatother%
  \begin{picture}(1,0.31982628)%
    \put(0,0){\includegraphics[width=\unitlength]{nyuv2_uncertainty.pdf}}%
    \put(0.05771651,0.30491787){\color[rgb]{0,0,0}\makebox(0,0)[b]{\smash{RGB}}}%
    \put(0.17765578,0.304828){\color[rgb]{0,0,0}\makebox(0,0)[b]{\smash{Ground Truth}}}%
    \put(0.54749991,0.31205793){\color[rgb]{0,0,0}\makebox(0,0)[b]{\smash{All in focus}}}%
    \put(0.54715792,0.29672094){\color[rgb]{0,0,0}\makebox(0,0)[b]{\smash{epistemic uncertainty}}}%
    \put(0.30824161,0.31131141){\color[rgb]{0,0,0}\makebox(0,0)[b]{\smash{All in focus}}}%
    \put(0.30800447,0.29672094){\color[rgb]{0,0,0}\makebox(0,0)[b]{\smash{prediction}}}%
    \put(0.42787075,0.31205793){\color[rgb]{0,0,0}\makebox(0,0)[b]{\smash{All in focus}}}%
    \put(0.42719926,0.29675089){\color[rgb]{0,0,0}\makebox(0,0)[b]{\smash{mean error}}}%
    \put(0.91591327,0.29672093){\color[rgb]{0,0,0}\makebox(0,0)[b]{\smash{epistemic uncertainty}}}%
    \put(0.91579345,0.31205792){\color[rgb]{0,0,0}\makebox(0,0)[b]{\smash{DFD focus at 2m}}}%
    \put(0.67751211,0.31205793){\color[rgb]{0,0,0}\makebox(0,0)[b]{\smash{DFD focus at 2m}}}%
    \put(0.67773677,0.29672094){\color[rgb]{0,0,0}\makebox(0,0)[b]{\smash{prediction}}}%
    \put(0.79665275,0.31205793){\color[rgb]{0,0,0}\makebox(0,0)[b]{\smash{DFD focus at 2m}}}%
    \put(0.79644306,0.29672094){\color[rgb]{0,0,0}\makebox(0,0)[b]{\smash{mean error}}}%
    \put(0.99144031,0.02151796){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{\tiny{0}}}}%
    \put(0.99141277,0.07194188){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{\tiny{2}}}}%
    \put(0.99150459,0.12468948){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{\tiny{4}}}}%
    \put(0.99142563,0.17586252){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{\tiny{6}}}}%
    \put(0.99143295,0.2278242){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{\tiny{8}}}}%
    \put(0.99127501,0.27939356){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{\tiny{10}}}}%
    \put(0.95757838,0.00154816){\color[rgb]{0,0,0}\makebox(0,0)[b]{\smash{depth (*1m)}}}%
    \put(0.89656735,0.00132102){\color[rgb]{0,0,0}\makebox(0,0)[rb]{\smash{variance (*10m$^2$)}}}%
  \end{picture}%
\endgroup%


==> images/visual_abstract.pdf_tex <==
%% Creator: Inkscape inkscape 0.48.4, www.inkscape.org
%% PDF/EPS/PS + LaTeX output extension by Johan Engelen, 2010
%% Accompanies image file 'visual_abstract.pdf' (pdf, eps, ps)
%%
%% To include the image in your LaTeX document, write
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics{<filename>.pdf}
%% To scale the image, write
%%   \def\svgwidth{<desired width>}
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics[width=<desired width>]{<filename>.pdf}
%%
%% Images with a different path to the parent latex file can
%% be accessed with the `import' package (which may need to be
%% installed) using
%%   \usepackage{import}
%% in the preamble, and then including the image with
%%   \import{<path to file>}{<filename>.pdf_tex}
%% Alternatively, one can specify
%%   \graphicspath{{<path to file>/}}
%% 
%% For more information, please see info/svg-inkscape on CTAN:
%%   http://tug.ctan.org/tex-archive/info/svg-inkscape
%%
\begingroup%
  \makeatletter%
  \providecommand\color[2][]{%
    \errmessage{(Inkscape) Color is used for the text in Inkscape, but the package 'color.sty' is not loaded}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\transparent[1]{%
    \errmessage{(Inkscape) Transparency is used (non-zero) for the text in Inkscape, but the package 'transparent.sty' is not loaded}%
    \renewcommand\transparent[1]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \ifx\svgwidth\undefined%
    \setlength{\unitlength}{549.40315494bp}%
    \ifx\svgscale\undefined%
      \relax%
    \else%
      \setlength{\unitlength}{\unitlength * \real{\svgscale}}%
    \fi%
  \else%
    \setlength{\unitlength}{\svgwidth}%
  \fi%
  \global\let\svgwidth\undefined%
  \global\let\svgscale\undefined%
  \makeatother%
  \begin{picture}(1,0.46381744)%
    \put(0,0){\includegraphics[width=\unitlength]{visual_abstract.pdf}}%
    \put(0.75629083,0.18588376){\color[rgb]{0,0,0}\makebox(0,0)[b]{\smash{Outoor scene with \textbf{real} defocus}}}%
    \put(0.75315906,0.06071348){\color[rgb]{0,0,0}\makebox(0,0)[b]{\smash{CNN}}}%
    \put(0.75629083,0.02120106){\color[rgb]{0,0,0}\makebox(0,0)[b]{\smash{\textcolor{myblue}{Transfer learning}}}}%
    \put(0.24417032,0.18737414){\color[rgb]{0,0,0}\makebox(0,0)[b]{\smash{Indoor  scene with \textbf{real} defocus}}}%
    \put(0.24135106,0.07320188){\color[rgb]{0,0,0}\makebox(0,0)[b]{\smash{CNN}}}%
    \put(0.24417032,0.0184266){\color[rgb]{0,0,0}\makebox(0,0)[b]{\smash{\textcolor{myblue}{Transfer learning + finetuning}}}}%
    \put(0.4966853,0.31811934){\color[rgb]{0,0,0}\makebox(0,0)[b]{\smash{CNN}}}%
    \put(0.49950464,0.43229162){\color[rgb]{0,0,0}\makebox(0,0)[b]{\smash{Indoor scene with \textbf{synthetic} defocus}}}%
    \put(0.49950464,0.26334409){\color[rgb]{0,0,0}\makebox(0,0)[b]{\smash{\textcolor{myblue}{Supervised learning}}}}%
  \end{picture}%
\endgroup%

